Uncertainty-quantified phenomenological optical potentials for single-nucleon scattering

Optical-model potentials (OMPs) continue to play a key role in nuclear reaction calculations. However, the uncertainty of phenomenological OMPs in widespread use -- inherent to any parametric model trained on data -- has not been fully characterized, and its impact on downstream users of OMPs remains unclear. Here we assign well-calibrated uncertainties for two representative global OMPs, those of Koning-Delaroche and Chapel Hill '89, using Markov-Chain Monte Carlo for parameter inference. By comparing the canonical versions of these OMPs against the experimental data originally used to constrain them, we show how a lack of outlier rejection and a systematic underestimation of experimental uncertainties contributes to bias of, and overconfidence in, best-fit parameter values. Our updated, uncertainty-quantified versions of these OMPs address these issues and yield complete covariance information for potential parameters. Scattering predictions generated from our ensembles show improved performance both against the original training corpora of experimental data and against a new "test" corpus comprising many of the experimental single-nucleon scattering data collected over the last twenty years. Finally, we apply our uncertainty-quantified OMPs to two case studies of application-relevant cross sections. We conclude that, for many common applications of OMPs, including OMP uncertainty should become standard practice. To facilitate their immediate use, digital versions of our updated OMPs and related tools for forward uncertainty propagation are included as Supplementary Material.

==> (inline-0) <==
\begin{longtable}{c c c}
    Isotope & Energy & EXFOR Acc. \\ 
\mgTwentyFour & 3.4 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=30463008}{30463008} \\ 
 & 6.1 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21490002}{21490002} \\ 
 & 9.76 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21773002}{21773002} \\ 
 & 14.83 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21773010}{21773010} \\ 
\hline 
\mgNat & 1.969 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11493004}{11493004} \\ 
 & 2.958 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11493004}{11493004} \\ 
 & 3.948 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11493004}{11493004} \\ 
 & 4.958 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11493004}{11493004} \\ 
 & 5.44 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10105006}{10105006} \\ 
 & 6.44 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10105006}{10105006} \\ 
 & 7.55 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10105006}{10105006} \\ 
 & 7.97 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11455002}{11455002} \\ 
 & 8.56 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10105006}{10105006} \\ 
 & 11.01 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10633002}{10633002} \\ 
 & 14.1 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11286009}{11286009} \\ 
 & 21.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22048002}{22048002} \\ 
\hline 
\alTwentySeven & 3.2 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11511002}{11511002} \\ 
 & 5.44 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10106025}{10106025} \\ 
 & 6.44 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10106025}{10106025} \\ 
 & 7.54 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10106025}{10106025} \\ 
 & 7.62 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22532002}{22532002} \\ 
 & 8.56 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10106025}{10106025} \\ 
 & 10.873 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12875002}{12875002} \\ 
 & 13.883 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12875002}{12875002} \\ 
 & 16.883 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12875002}{12875002} \\ 
 & 18 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12973005}{12973005} \\ 
 & 20 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12973005}{12973005} \\ 
 & 22 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12973005}{12973005} \\ 
 & 25 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12973005}{12973005} \\ 
 & 26 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12973005}{12973005} \\ 
 & 84 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11472002}{11472002} \\ 
 & 96 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21123003}{21123003} \\ 
 & 136 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21374007}{21374007} \\ 
\hline 
\siTwentyEight & 21.7 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13125002}{13125002} \\ 
\hline 
\siNat & 5.44 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10107006}{10107006} \\ 
 & 6.37 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10107006}{10107006} \\ 
 & 6.44 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10107006}{10107006} \\ 
 & 7.55 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10107006}{10107006} \\ 
 & 7.958 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12927006}{12927006} \\ 
 & 8.56 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10107006}{10107006} \\ 
 & 9.948 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12927006}{12927006} \\ 
 & 11 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10697002}{10697002} \\ 
 & 11.936 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12927006}{12927006} \\ 
 & 13.965 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12927006}{12927006} \\ 
 & 16.917 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12927006}{12927006} \\ 
 & 20 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10697003}{10697003} \\ 
 & 26 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10697003}{10697003} \\ 
 & 30.3 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13902002}{13902002} \\ 
 & 40 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13902002}{13902002} \\ 
 & 55 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22480003}{22480003} \\ 
 & 65 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22480003}{22480003} \\ 
 & 75 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22480003}{22480003} \\ 
\hline 
\pThirtyOne & 3.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20341010}{20341010} \\ 
 & 3.85 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20341010}{20341010} \\ 
 & 4.2 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20341010}{20341010} \\ 
 & 4.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20341010}{20341010} \\ 
 & 4.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20341010}{20341010} \\ 
 & 5.95 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21046008}{21046008} \\ 
 & 7.79 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10263006}{10263006} \\ 
 & 9.05 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10263006}{10263006} \\ 
\hline 
\sThirtyTwo & 21.7 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13125004}{13125004} \\ 
\hline 
\sNat & 3 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019020}{20019020} \\ 
 & 4 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019020}{20019020} \\ 
 & 5.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10108008}{10108008} \\ 
 & 6.37 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10108008}{10108008} \\ 
 & 7.05 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019020}{20019020} \\ 
 & 7.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10108008}{10108008} \\ 
 & 7.956 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12927008}{12927008} \\ 
 & 8.52 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10108008}{10108008} \\ 
 & 9.947 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12927008}{12927008} \\ 
 & 11.01 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10633004}{10633004} \\ 
 & 11.933 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12927008}{12927008} \\ 
 & 13.922 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12927008}{12927008} \\ 
 & 16.917 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12927008}{12927008} \\ 
 & 20 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10697004}{10697004} \\ 
 & 26 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10697004}{10697004} \\ 
 & 30.3 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12871002}{12871002} \\ 
 & 40.3 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12871002}{12871002} \\ 
\hline 
\clNat & 14.1 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=41003002}{41003002} \\ 
\hline 
\kNat & 3 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21098002}{21098002} \\ 
 & 3.74 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11618004}{11618004} \\ 
 & 4.33 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11618004}{11618004} \\ 
 & 6.52 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11618004}{11618004} \\ 
 & 7.91 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11618004}{11618004} \\ 
\hline 
\arNat & 7.75 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22121004}{22121004} \\ 
 & 14 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11418005}{11418005} \\ 
\hline 
\caForty & 2.06 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11618009}{11618009} \\ 
 & 3.29 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11618009}{11618009} \\ 
 & 5.3 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11618009}{11618009} \\ 
 & 5.88 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11618009}{11618009} \\ 
 & 6.52 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11618009}{11618009} \\ 
 & 7.91 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11618009}{11618009} \\ 
 & 9.91 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12785002}{12785002} \\ 
 & 11.01 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10633005}{10633005} \\ 
 & 11.91 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12785002}{12785002} \\ 
 & 13.9 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12785002}{12785002} \\ 
 & 16.916 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12996002}{12996002} \\ 
 & 19.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13127002}{13127002} \\ 
 & 20.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10697005}{10697005} \\ 
 & 21.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22048010}{22048010} \\ 
 & 26.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10697005}{10697005} \\ 
 & 30.3 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12724002}{12724002} \\ 
 & 40.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12724002}{12724002} \\ 
\hline 
\caNat & 65.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13510004}{13510004} \\ 
\hline 
\scFortyFive & 2.62 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13547002}{13547002} \\ 
 & 2.86 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13547002}{13547002} \\ 
 & 3.83 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13547002}{13547002} \\ 
 & 5.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13547003}{13547003} \\ 
 & 5.9 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13547003}{13547003} \\ 
 & 6.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13547003}{13547003} \\ 
 & 7.14 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13547003}{13547003} \\ 
 & 8.03 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13547003}{13547003} \\ 
 & 9.06 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13547003}{13547003} \\ 
 & 10.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13547003}{13547003} \\ 
\hline 
\tiNat & 4.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13689002}{13689002} \\ 
 & 5.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13689002}{13689002} \\ 
 & 6.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13689002}{13689002} \\ 
 & 7.55 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13689002}{13689002} \\ 
 & 8.08 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13689002}{13689002} \\ 
 & 8.41 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13689002}{13689002} \\ 
 & 9.06 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13689002}{13689002} \\ 
 & 9.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13689002}{13689002} \\ 
 & 9.99 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13689002}{13689002} \\ 
 & 13.95 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11486011}{11486011} \\ 
\hline 
\vFiftyOne & 5.44 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10110002}{10110002} \\ 
 & 6.44 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10110002}{10110002} \\ 
 & 7.99 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22409002}{22409002} \\ 
 & 8.56 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10110002}{10110002} \\ 
 & 9.01 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22409002}{22409002} \\ 
 & 10.07 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22409002}{22409002} \\ 
 & 10.91 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22409002}{22409002} \\ 
 & 11.9 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22409002}{22409002} \\ 
 & 13.03 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22409002}{22409002} \\ 
 & 14.37 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22409002}{22409002} \\ 
\hline 
\crFiftyTwo & 3.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019063}{20019063} \\ 
 & 4.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019063}{20019063} \\ 
 & 4.34 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10413002}{10413002} \\ 
 & 4.92 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10413002}{10413002} \\ 
 & 6.44 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10413002}{10413002} \\ 
 & 7.54 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10413002}{10413002} \\ 
 & 7.95 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22408002}{22408002} \\ 
 & 8.56 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10413002}{10413002} \\ 
 & 9.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22408002}{22408002} \\ 
 & 9.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22408002}{22408002} \\ 
 & 10.79 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22408002}{22408002} \\ 
 & 11.44 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22408002}{22408002} \\ 
 & 12.01 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22408002}{22408002} \\ 
 & 12.7 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22408002}{22408002} \\ 
 & 13.65 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22408002}{22408002} \\ 
 & 14.1 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22408002}{22408002} \\ 
 & 14.76 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22408002}{22408002} \\ 
 & 21.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22048012}{22048012} \\ 
\hline 
\feFiftyFour & 7.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10469002}{10469002} \\ 
 & 8.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10469002}{10469002} \\ 
 & 9.94 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10958002}{10958002} \\ 
 & 11 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12862002}{12862002} \\ 
 & 11.93 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10958002}{10958002} \\ 
 & 13.92 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10958002}{10958002} \\ 
 & 16.929 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12997002}{12997002} \\ 
 & 20 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12862002}{12862002} \\ 
 & 24 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12862002}{12862002} \\ 
 & 26 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12862002}{12862002} \\ 
\hline 
\mnFiftyFive & 2.47 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019082}{20019082} \\ 
 & 3.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019082}{20019082} \\ 
 & 3.49 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019082}{20019082} \\ 
 & 4.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019082}{20019082} \\ 
 & 4.56 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019082}{20019082} \\ 
 & 6.09 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019082}{20019082} \\ 
 & 7.05 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019082}{20019082} \\ 
 & 8.05 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019082}{20019082} \\ 
 & 11.01 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10633007}{10633007} \\ 
\hline 
\feNat & 55.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22480004}{22480004} \\ 
 & 65.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22480004}{22480004} \\ 
 & 75.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22480004}{22480004} \\ 
\hline 
\feFiftySix & 4.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11708006}{11708006} \\ 
 & 5.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11708006}{11708006} \\ 
 & 5.05 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10037024}{10037024} \\ 
 & 5.56 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11708006}{11708006} \\ 
 & 6.53 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11708006}{11708006} \\ 
 & 7.55 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11708006}{11708006} \\ 
 & 7.96 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10958004}{10958004} \\ 
 & 9.94 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10958004}{10958004} \\ 
 & 11 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12862003}{12862003} \\ 
 & 11.93 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10958004}{10958004} \\ 
 & 13.92 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10958004}{10958004} \\ 
 & 20 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12862003}{12862003} \\ 
 & 21.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22048014}{22048014} \\ 
 & 24.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11490003}{11490003} \\ 
 & 26 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12862003}{12862003} \\ 
\hline 
\niFiftyEight & 7.904 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12930002}{12930002} \\ 
 & 9.958 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12930002}{12930002} \\ 
 & 11.952 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12930002}{12930002} \\ 
 & 13.941 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12930002}{12930002} \\ 
 & 16.934 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12997006}{12997006} \\ 
 & 24.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10953002}{10953002} \\ 
\hline 
\niNat & 3.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019132}{20019132} \\ 
 & 3.49 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019132}{20019132} \\ 
 & 4.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019132}{20019132} \\ 
 & 4.56 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019132}{20019132} \\ 
 & 4.92 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10113002}{10113002} \\ 
 & 6.09 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019132}{20019132} \\ 
 & 6.44 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10113002}{10113002} \\ 
 & 7.05 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019132}{20019132} \\ 
 & 7.54 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10113002}{10113002} \\ 
 & 11.01 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10633010}{10633010} \\ 
 & 21.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22048018}{22048018} \\ 
\hline 
\coFiftyNine & 2.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019112}{20019112} \\ 
 & 2.47 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019112}{20019112} \\ 
 & 3.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019112}{20019112} \\ 
 & 3.49 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019112}{20019112} \\ 
 & 4.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019112}{20019112} \\ 
 & 4.56 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019112}{20019112} \\ 
 & 5.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10112012}{10112012} \\ 
 & 5.44 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10112012}{10112012} \\ 
 & 6.09 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019112}{20019112} \\ 
 & 6.44 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10112012}{10112012} \\ 
 & 7.05 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019112}{20019112} \\ 
 & 7.55 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10112012}{10112012} \\ 
 & 8.05 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20019112}{20019112} \\ 
 & 8.56 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10112012}{10112012} \\ 
 & 11.01 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10633009}{10633009} \\ 
 & 13.95 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11486015}{11486015} \\ 
 & 21.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22048016}{22048016} \\ 
 & 23.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12962004}{12962004} \\ 
\hline 
\niSixty & 4.34 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10113007}{10113007} \\ 
 & 4.92 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10113007}{10113007} \\ 
 & 6.44 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10487002}{10487002} \\ 
 & 7.54 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10487002}{10487002} \\ 
 & 7.904 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12930004}{12930004} \\ 
 & 8.56 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10487002}{10487002} \\ 
 & 9.958 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12930004}{12930004} \\ 
 & 11.952 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12930004}{12930004} \\ 
 & 13.941 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12930004}{12930004} \\ 
 & 24.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10953004}{10953004} \\ 
\hline 
\cuSixtyThree & 5.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10414002}{10414002} \\ 
 & 7.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10414002}{10414002} \\ 
 & 7.96 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10958006}{10958006} \\ 
 & 8.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10414002}{10414002} \\ 
 & 9.94 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10958006}{10958006} \\ 
 & 11.93 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10958006}{10958006} \\ 
 & 13.92 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10958006}{10958006} \\ 
\hline 
\cuNat & 1.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12869003}{12869003} \\ 
 & 2.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12869003}{12869003} \\ 
 & 2.2 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12869003}{12869003} \\ 
 & 2.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12869003}{12869003} \\ 
 & 3.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12869003}{12869003} \\ 
 & 3.4 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12869003}{12869003} \\ 
 & 3.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12869003}{12869003} \\ 
 & 84.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11472003}{11472003} \\ 
 & 96.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21123006}{21123006} \\ 
 & 155 & - \\ 
\hline 
\geNat & 7.55 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11202016}{11202016} \\ 
\hline 
\asNat & 8.05 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20162006}{20162006} \\ 
\hline 
\seNat & 1.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11637022}{11637022} \\ 
 & 3.2 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11511017}{11511017} \\ 
 & 3.66 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11617019}{11617019} \\ 
 & 14.1 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20199003}{20199003} \\ 
\hline 
\seEighty & 4.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=40221014}{40221014} \\ 
 & 8.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12887003}{12887003} \\ 
 & 10.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12887003}{12887003} \\ 
\hline 
\srNat & 3.2 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11511018}{11511018} \\ 
 & 3.66 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11617024}{11617024} \\ 
 & 4.37 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=40101008}{40101008} \\ 
 & 14.76 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20223006}{20223006} \\ 
\hline 
\srEightyEight & 11.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10729004}{10729004} \\ 
\hline 
\yEightyNine & 3.83 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12835003}{12835003} \\ 
 & 4.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12979002}{12979002} \\ 
 & 5.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12979002}{12979002} \\ 
 & 5.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10130002}{10130002} \\ 
 & 5.9 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12979002}{12979002} \\ 
 & 6.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12979002}{12979002} \\ 
 & 7.14 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12979002}{12979002} \\ 
 & 7.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12979002}{12979002} \\ 
 & 7.962 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12994002}{12994002} \\ 
 & 8.4 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12979002}{12979002} \\ 
 & 9.06 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12979002}{12979002} \\ 
 & 9.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12979002}{12979002} \\ 
 & 9.954 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12994002}{12994002} \\ 
 & 11.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12774002}{12774002} \\ 
 & 11.944 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12994002}{12994002} \\ 
 & 13.934 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12994002}{12994002} \\ 
 & 16.928 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12994002}{12994002} \\ 
 & 21.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22048020}{22048020} \\ 
\hline 
\zrNinety & 2.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10468003}{10468003} \\ 
 & 2.11 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10621002}{10621002} \\ 
 & 2.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10468003}{10468003} \\ 
 & 3.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10468003}{10468003} \\ 
 & 3.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10468003}{10468003} \\ 
 & 4.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10468003}{10468003} \\ 
 & 5.17 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10621002}{10621002} \\ 
 & 5.9 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21638002}{21638002} \\ 
 & 6.95 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21638002}{21638002} \\ 
 & 7.75 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21638002}{21638002} \\ 
 & 8.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13160002}{13160002} \\ 
 & 10.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13160003}{13160003} \\ 
 & 11.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10729002}{10729002} \\ 
 & 24.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13160004}{13160004} \\ 
\hline 
\zrNinetyOne & 8.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13160007}{13160007} \\ 
 & 10.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13160008}{13160008} \\ 
 & 24.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13160009}{13160009} \\ 
\hline 
\zrNat & 55.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22480005}{22480005} \\ 
 & 65.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22480005}{22480005} \\ 
 & 75.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22480005}{22480005} \\ 
\hline 
\moNinetyTwo & 1.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10391018}{10391018} \\ 
 & 1.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524002}{10524002} \\ 
 & 2.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524002}{10524002} \\ 
 & 2.2 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524002}{10524002} \\ 
 & 2.4 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524002}{10524002} \\ 
 & 2.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524002}{10524002} \\ 
 & 2.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524002}{10524002} \\ 
 & 3.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524002}{10524002} \\ 
 & 3.2 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524002}{10524002} \\ 
 & 3.4 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524002}{10524002} \\ 
 & 3.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524002}{10524002} \\ 
 & 3.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524002}{10524002} \\ 
 & 4.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524002}{10524002} \\ 
 & 6.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12782002}{12782002} \\ 
 & 9.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10867002}{10867002} \\ 
 & 11.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10867002}{10867002} \\ 
 & 20.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10867002}{10867002} \\ 
 & 26.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10867002}{10867002} \\ 
\hline 
\zrNinetyTwo & 2.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10468006}{10468006} \\ 
 & 3.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10468006}{10468006} \\ 
 & 4.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10468006}{10468006} \\ 
 & 5.9 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21638004}{21638004} \\ 
 & 6.95 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21638004}{21638004} \\ 
 & 7.75 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21638004}{21638004} \\ 
 & 8.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13160012}{13160012} \\ 
 & 10.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13160013}{13160013} \\ 
 & 24.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13160014}{13160014} \\ 
\hline 
\nbNinetyThree & 2.55 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12797003}{12797003} \\ 
 & 2.85 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12797003}{12797003} \\ 
 & 4.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12937002}{12937002} \\ 
 & 5.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12937002}{12937002} \\ 
 & 5.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12937002}{12937002} \\ 
 & 5.9 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12937002}{12937002} \\ 
 & 6.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12937002}{12937002} \\ 
 & 7.14 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12937002}{12937002} \\ 
 & 7.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12937002}{12937002} \\ 
 & 8.03 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12937002}{12937002} \\ 
 & 8.4 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12937002}{12937002} \\ 
 & 9.06 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12937002}{12937002} \\ 
 & 9.941 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12995002}{12995002} \\ 
 & 11.01 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10633011}{10633011} \\ 
 & 11.928 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12995002}{12995002} \\ 
 & 13.915 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12995002}{12995002} \\ 
 & 16.91 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12995002}{12995002} \\ 
 & 20.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13532002}{13532002} \\ 
\hline 
\zrNinetyFour & 1.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10391010}{10391010} \\ 
 & 8.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13160017}{13160017} \\ 
 & 10.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13160018}{13160018} \\ 
 & 24.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13160019}{13160019} \\ 
\hline 
\moNinetySix & 1.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10391023}{10391023} \\ 
 & 1.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524003}{10524003} \\ 
 & 2.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524003}{10524003} \\ 
 & 2.2 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524003}{10524003} \\ 
 & 2.4 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524003}{10524003} \\ 
 & 2.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524003}{10524003} \\ 
 & 2.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524003}{10524003} \\ 
 & 3.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524003}{10524003} \\ 
 & 3.2 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524003}{10524003} \\ 
 & 3.4 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524003}{10524003} \\ 
 & 3.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524003}{10524003} \\ 
 & 3.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524003}{10524003} \\ 
 & 4.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524003}{10524003} \\ 
 & 6.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12782010}{12782010} \\ 
 & 9.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10867003}{10867003} \\ 
 & 11.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10867003}{10867003} \\ 
 & 20.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10867003}{10867003} \\ 
 & 26.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10867003}{10867003} \\ 
\hline 
\moNinetyEight & 1.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524004}{10524004} \\ 
 & 2.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524004}{10524004} \\ 
 & 2.2 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524004}{10524004} \\ 
 & 2.4 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524004}{10524004} \\ 
 & 2.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524004}{10524004} \\ 
 & 2.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524004}{10524004} \\ 
 & 3.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524004}{10524004} \\ 
 & 3.2 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524004}{10524004} \\ 
 & 3.4 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524004}{10524004} \\ 
 & 3.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524004}{10524004} \\ 
 & 3.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524004}{10524004} \\ 
 & 4.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524004}{10524004} \\ 
 & 9.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10867004}{10867004} \\ 
 & 11.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10867004}{10867004} \\ 
 & 20.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10867004}{10867004} \\ 
 & 26.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10867004}{10867004} \\ 
\hline 
\moOneHundred & 1.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10391028}{10391028} \\ 
 & 1.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524005}{10524005} \\ 
 & 2.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524005}{10524005} \\ 
 & 2.2 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524005}{10524005} \\ 
 & 2.4 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524005}{10524005} \\ 
 & 2.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524005}{10524005} \\ 
 & 2.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524005}{10524005} \\ 
 & 3.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524005}{10524005} \\ 
 & 3.2 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524005}{10524005} \\ 
 & 3.4 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524005}{10524005} \\ 
 & 3.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524005}{10524005} \\ 
 & 3.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524005}{10524005} \\ 
 & 4.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10524005}{10524005} \\ 
 & 6.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12782014}{12782014} \\ 
 & 9.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10867005}{10867005} \\ 
 & 11.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10867005}{10867005} \\ 
 & 20.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10867005}{10867005} \\ 
 & 26.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10867005}{10867005} \\ 
\hline 
\rhOneHundredThree & 1.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12796003}{12796003} \\ 
 & 1.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12796003}{12796003} \\ 
 & 2.3 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12796003}{12796003} \\ 
 & 2.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12796003}{12796003} \\ 
 & 3.25 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12796004}{12796004} \\ 
 & 3.75 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12796004}{12796004} \\ 
 & 4.505 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13589002}{13589002} \\ 
 & 5.005 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13589002}{13589002} \\ 
 & 5.505 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13589002}{13589002} \\ 
 & 5.905 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13589002}{13589002} \\ 
 & 6.505 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13589002}{13589002} \\ 
 & 7.14 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13589002}{13589002} \\ 
 & 7.505 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13589002}{13589002} \\ 
 & 8.03 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13589002}{13589002} \\ 
 & 8.405 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13589002}{13589002} \\ 
 & 9.06 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13589002}{13589002} \\ 
 & 9.505 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13589002}{13589002} \\ 
 & 9.995 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13589002}{13589002} \\ 
\hline 
\pdNat & 1.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12757003}{12757003} \\ 
 & 1.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12757003}{12757003} \\ 
 & 2.3 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12757003}{12757003} \\ 
 & 2.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12757003}{12757003} \\ 
 & 3.25 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12757003}{12757003} \\ 
 & 3.75 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12757003}{12757003} \\ 
 & 5.9 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13182002}{13182002} \\ 
 & 7.14 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13182002}{13182002} \\ 
 & 8.03 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13182002}{13182002} \\ 
\hline 
\agOneHundredSeven & 1.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10876003}{10876003} \\ 
 & 2.2 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10876003}{10876003} \\ 
 & 2.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10876003}{10876003} \\ 
 & 3.4 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10876003}{10876003} \\ 
 & 4.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10876003}{10876003} \\ 
\hline 
\agNat & 4.51 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13638002}{13638002} \\ 
 & 5.01 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13638002}{13638002} \\ 
 & 5.51 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13638002}{13638002} \\ 
 & 5.91 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13638002}{13638002} \\ 
 & 6.51 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13638002}{13638002} \\ 
 & 7.14 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13638002}{13638002} \\ 
 & 7.51 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13638002}{13638002} \\ 
 & 8.03 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13638002}{13638002} \\ 
 & 8.41 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13638002}{13638002} \\ 
 & 9.06 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13638002}{13638002} \\ 
 & 9.51 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13638002}{13638002} \\ 
 & 9.99 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13638002}{13638002} \\ 
\hline 
\cdNat & 2.25 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12804002}{12804002} \\ 
 & 2.85 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12804002}{12804002} \\ 
 & 3.4 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12804003}{12804003} \\ 
 & 4.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12804003}{12804003} \\ 
 & 4.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13585002}{13585002} \\ 
 & 5.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13585002}{13585002} \\ 
 & 5.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13585002}{13585002} \\ 
 & 5.9 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13585002}{13585002} \\ 
 & 6.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13585002}{13585002} \\ 
 & 7.14 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13585002}{13585002} \\ 
 & 7.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13585003}{13585003} \\ 
 & 8.08 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13585002}{13585002} \\ 
 & 8.41 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13585002}{13585002} \\ 
 & 9.06 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13585002}{13585002} \\ 
 & 9.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13585002}{13585002} \\ 
 & 9.99 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13585002}{13585002} \\ 
 & 14.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11465007}{11465007} \\ 
 & 96.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21123007}{21123007} \\ 
\hline 
\inNat & 4.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13193002}{13193002} \\ 
 & 5.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13193002}{13193002} \\ 
 & 5.9 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13193002}{13193002} \\ 
 & 7.14 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13193002}{13193002} \\ 
 & 8.03 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13193002}{13193002} \\ 
 & 9.06 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13193002}{13193002} \\ 
 & 9.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13193002}{13193002} \\ 
 & 9.99 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13193002}{13193002} \\ 
 & 11.01 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10633016}{10633016} \\ 
 & 14.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11568004}{11568004} \\ 
\hline 
\snOneHundredSixteen & 9.945 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13158005}{13158005} \\ 
 & 11.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10817006}{10817006} \\ 
 & 13.925 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13158005}{13158005} \\ 
 & 24.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10817006}{10817006} \\ 
\hline 
\snOneHundredEighteen & 11.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10817007}{10817007} \\ 
 & 24.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10817007}{10817007} \\ 
\hline 
\snNat & 6.04 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11287037}{11287037} \\ 
 & 24.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11490004}{11490004} \\ 
 & 65.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13510006}{13510006} \\ 
\hline 
\snOneHundredTwenty & 1.55 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12795002}{12795002} \\ 
 & 2.03 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12795002}{12795002} \\ 
 & 2.15 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12795002}{12795002} \\ 
 & 2.25 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12795002}{12795002} \\ 
 & 2.45 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12795002}{12795002} \\ 
 & 2.65 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12795002}{12795002} \\ 
 & 2.75 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12795002}{12795002} \\ 
 & 3.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12795003}{12795003} \\ 
 & 3.4 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12795003}{12795003} \\ 
 & 3.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12795003}{12795003} \\ 
 & 4.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12795003}{12795003} \\ 
 & 9.943 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13158007}{13158007} \\ 
 & 13.923 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13158007}{13158007} \\ 
 & 16.905 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13158007}{13158007} \\ 
\hline 
\sbOneHundredTwentyThree & 1.55 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12805003}{12805003} \\ 
 & 2.05 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12805003}{12805003} \\ 
 & 2.55 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12805003}{12805003} \\ 
 & 3.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12805004}{12805004} \\ 
 & 3.4 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12805004}{12805004} \\ 
 & 4.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12805004}{12805004} \\ 
 & 4.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13802002}{13802002} \\ 
 & 5.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13802002}{13802002} \\ 
 & 5.9 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13802002}{13802002} \\ 
 & 6.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13802002}{13802002} \\ 
 & 7.14 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13802002}{13802002} \\ 
 & 7.55 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13802002}{13802002} \\ 
 & 8.08 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13802002}{13802002} \\ 
 & 8.41 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13802002}{13802002} \\ 
 & 9.06 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13802002}{13802002} \\ 
 & 9.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13802002}{13802002} \\ 
 & 9.99 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13802002}{13802002} \\ 
 & 14.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11806004}{11806004} \\ 
\hline 
\snOneHundredTwentyFour & 11.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10817010}{10817010} \\ 
 & 24.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10817010}{10817010} \\ 
\hline 
\iOneHundredTwentySeven & 4.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=40221029}{40221029} \\ 
 & 16.1 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21664012}{21664012} \\ 
\hline 
\teNat & 3.2 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11511027}{11511027} \\ 
 & 14.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=40793008}{40793008} \\ 
\hline 
\baNat & 1.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11637055}{11637055} \\ 
 & 4.1 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11621023}{11621023} \\ 
 & 5.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11321009}{11321009} \\ 
\hline 
\laNat & 2.545 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20337002}{20337002} \\ 
 & 3.07 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20337002}{20337002} \\ 
 & 3.578 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20337002}{20337002} \\ 
\hline 
\ceNat & 0.98 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21110007}{21110007} \\ 
 & 3.2 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11511030}{11511030} \\ 
 & 5.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11877006}{11877006} \\ 
 & 21.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22048022}{22048022} \\ 
\hline 
\prOneHundredFortyOne & 1.2 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21292003}{21292003} \\ 
 & 1.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20337008}{20337008} \\ 
 & 2.03 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20337008}{20337008} \\ 
 & 2.545 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20337008}{20337008} \\ 
 & 3.07 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20337008}{20337008} \\ 
 & 3.2 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11511031}{11511031} \\ 
 & 3.578 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20337008}{20337008} \\ 
 & 5.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11877007}{11877007} \\ 
 & 8.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12054005}{12054005} \\ 
\hline 
\ndOneHundredFortyTwo & 7.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21338002}{21338002} \\ 
\hline 
\ndOneHundredFortyFour & 7.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21338003}{21338003} \\ 
\hline 
\ndNat & 0.98 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21110009}{21110009} \\ 
\hline 
\smOneHundredFortyEight & 2.47 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10718002}{10718002} \\ 
 & 6.25 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10528002}{10528002} \\ 
 & 7.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21337002}{21337002} \\ 
\hline 
\auOneHundredNinetySeven & 4.1 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11215049}{11215049} \\ 
 & 5.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11877009}{11877009} \\ 
 & 7.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20346018}{20346018} \\ 
 & 8.05 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20162024}{20162024} \\ 
\hline 
\hgNat & 3.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22029003}{22029003} \\ 
 & 3.2 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11511034}{11511034} \\ 
 & 14.1 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20199006}{20199006} \\ 
 & 16.1 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21664014}{21664014} \\ 
\hline 
\pbTwoHundredSix & 7.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20346025}{20346025} \\ 
 & 7.71 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22121012}{22121012} \\ 
 & 8.05 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=20162030}{20162030} \\ 
 & 11.01 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10633020}{10633020} \\ 
 & 13.7 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=40288002}{40288002} \\ 
 & 21.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22048024}{22048024} \\ 
\hline 
\pbNat & 155 & - \\ 
\hline 
\pbTwoHundredEight & 1.8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=400750041}{400750041} \\ 
 & 4.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12903002}{12903002} \\ 
 & 4.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12903002}{12903002} \\ 
 & 5.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12903002}{12903002} \\ 
 & 5.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12903002}{12903002} \\ 
 & 7.97 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13531002}{13531002} \\ 
 & 9.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10871002}{10871002} \\ 
 & 11.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10871002}{10871002} \\ 
 & 13.9 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13685002}{13685002} \\ 
 & 16.9 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13685002}{13685002} \\ 
 & 20.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10871002}{10871002} \\ 
 & 22.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12865002}{12865002} \\ 
 & 23.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12962006}{12962006} \\ 
 & 24.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12865002}{12865002} \\ 
 & 26.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10871002}{10871002} \\ 
 & 30.3 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12701005}{12701005} \\ 
 & 40 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12701005}{12701005} \\ 
 & 55.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22480006}{22480006} \\ 
 & 65.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22480006}{22480006} \\ 
 & 75.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22480006}{22480006} \\ 
 & 84 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=11472004}{11472004} \\ 
 & 96.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21123008}{21123008} \\ 
 & 136.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=21374010}{21374010} \\ 
\hline 
\biTwoHundredNine & 2 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10846003}{10846003} \\ 
 & 2.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10846003}{10846003} \\ 
 & 3.0 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22029006}{22029006} \\ 
 & 3 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10846003}{10846003} \\ 
 & 3.53 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=10846003}{10846003} \\ 
 & 4 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12903003}{12903003} \\ 
 & 4.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12903003}{12903003} \\ 
 & 5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12903003}{12903003} \\ 
 & 5.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12903003}{12903003} \\ 
 & 6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12903003}{12903003} \\ 
 & 6.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12903003}{12903003} \\ 
 & 7 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=12903003}{12903003} \\ 
 & 7.5 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13199003}{13199003} \\ 
 & 7.82 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22121014}{22121014} \\ 
 & 8 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13199003}{13199003} \\ 
 & 9 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13199003}{13199003} \\ 
 & 10 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13199003}{13199003} \\ 
 & 11 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13199003}{13199003} \\ 
 & 12 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13199003}{13199003} \\ 
 & 20 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13199003}{13199003} \\ 
 & 21.6 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=22048026}{22048026} \\ 
 & 24 & \href{https://www-nds.iaea.org/exfor/servlet/X4sGetSubent?subID=13199003}{13199003} \\ 
\hline 

        \end{longtable}
